Minimal-Perimeter Lattice Animals and the Constant-Isomer Conjecture

We consider minimal-perimeter lattice animals, providing a set of conditions which are sufficient for a lattice to have the property that inflating all minimal-perimeter animals of a certain size yields (without repetitions) all minimal-perimeter animals of a new, larger size. We demonstrate this result on the two-dimensional square and hexagonal lattices. In addition, we characterize the sizes of minimal-perimeter animals on these lattices that are not created by inflating members of another set of minimal-perimeter animals.

==> graphics/minpH_roots.tex <==
\documentclass[]{standalone}
\usepackage{tikz}
\usepackage{polylib}
\polypath{./graphics/}
\graphicspath{{./graphics/}}
\begin{document}
\begin{tikzpicture}[anchor=center] 
  \pgfdeclarelayer{bg}
  \pgfsetlayers{bg,main}
  \draw[-,opacity=0] (0,0)--(30,10);
  \begin{pgfonlayer}{bg}   
  	\includegraphics[scale = 1]{minp_h.pdf}
  \end{pgfonlayer}
  \draw [->, ultra thick] (13.65,5.55) to[bend left=60] ++(6.95,1.1);
  \draw [->, ultra thick] (13.9,5.55) to[bend left=60] ++(6.95,1.1);
  \draw [->, ultra thick] (14.15,5.55) to[bend left=60] ++(6.95,1.1);
  \draw [->, ultra thick] (14.4,5.55) to[bend left=60] ++(6.95,1.1);
\end{tikzpicture}
\end{document}
